Tree Edit Distance: Near-Linear-Time Approximate, Sublinear, and Dynamic

Tree edit distance (TED), the analog of string edit distance (ED) for hierarchical data, is the minimum number of node insertions, deletions, and substitutions transforming one labeled rooted ordered tree into another. We narrow polynomial gaps between TED and ED in near-linear-time approximation, sublinear algorithms, and dynamic algorithms. We give an $n^{o(1)}$-approximation in $O(n)$ time and, for every $0<\delta<1$, a $(\log n)^{O(1/\delta)}$-approximation in $O(n^{1+\delta})$ time. This improves the previous near-linear-time $O(\sqrt n)$-approximation [Boroujeni et al., STOC'19] and brings TED to parity with ED in this regime up to polylogarithmic factors. With query access to the balanced-parentheses (Euler-tour) representation of the input trees, we give the first sublinear-time TED algorithm: for every $\tau\in[1,n]$, it computes a $\tau n^{o(1)}$-approximation of $1+\mathrm{ted}$ in $O(n/\tau)$ time. For dynamic TED, we give an exact algorithm with amortized update time $\tilde{O}(k^7)$ and a $(1+\varepsilon)$-approximation with amortized update time $\tilde{O}_{\varepsilon}(k)$, where $k$ caps the distance that must be reported. The exact algorithm is the first to beat recomputation in a nontrivial parameter regime. The approximation improves prior dynamic guarantees [Das et al., FOCS'25] and cannot be significantly improved in any parameter regime without a breakthrough for static $(1+\varepsilon)$-approximation of ED. All results use dynamic programming on a new hierarchical tree decomposition, analogous to partitioning strings into blocks of geometrically decreasing sizes. It combines structural properties previously achieved only in isolation, providing a framework for transferring algorithmic ideas from ED to TED, with additional ingredients addressing the obstacles in each computational setting.

==> figures/decomp/block.tex <==
\begin{tikzpicture}[
    very thick, % Makes the main rectangles and solid lines thicker
    every node/.style={font=\large}, % Makes the lambda labels larger
    % 1. Global Styles
    paren/.style={font=\huge\bfseries, inner sep=0pt}, % Increased to \huge
    redbox/.style={red, dashed, line width=1.5pt},     % Made dashed lines heavier
    bluebox/.style={blue, dashed, line width=1.5pt},
    greenbox/.style={green!50!black, dashed, line width=1.5pt},
    scale=0.8
]

% ==========================================
% CONFIGURATION VARIABLES (COMPACT VERSION)
% ==========================================
% Vertical (Y) positions
\def\ytop{1.2}      % Brought down from 2.0 to be more compact vertically
\def\ybot{0}      
\def\h{0.7}       % Made slightly taller (0.7) to fit the larger parentheses comfortably
\def\ymidT{1.55}  % \ytop + \h/2
\def\ymidB{0.35}  % \ybot + \h/2

% Horizontal (X) positions (Compressed from 10 down to 8.5)
\def\xstart{0}    
\def\xend{8.5}     
\def\xlamA{2.0}   
\def\xlamB{4.0}   
\def\xlamC{6.3}   

% Horizontal (X) positions for the Parentheses
\def\xBlueL{1.0}  
\def\xBlueR{2.4}  
\def\xRedL{3.2}   
\def\xRedR{7.6}   
\def\xGreenL{5.0} 
\def\xGreenR{6.8} 

% ==========================================
% 2. TOP SEQUENCE
% ==========================================
% Main rectangle and vertical divider
\draw (\xstart, \ytop) rectangle (\xend, \ytop+\h);
\draw (\xlamB, \ytop) -- (\xlamB, \ytop+\h);

% Labels (Pushed slightly further out with 1.5mm to clear thicker lines)
\node[above, yshift=-0.5mm] at (\xstart, \ytop+\h) {$\lambda'_0$};
\node[above, yshift=-0.5mm] at (\xlamB, \ytop+\h) {$\lambda'_1$};
\node[above, yshift=-0.5mm] at (\xend, \ytop+\h) {$\lambda'_2$};

% Red Parentheses and Dashed Box (Top)
\node[paren, red] (TopRedL) at (\xRedL, \ymidT) {(};
\node[paren, red] (TopRedR) at (\xRedR, \ymidT) {)};
\draw[redbox] (TopRedL.north) -- (TopRedL.north |- 0, \ytop+\h+0.7) -- (TopRedR.north |- 0, \ytop+\h+0.7) -- (TopRedR.north);


% ==========================================
% 3. BOTTOM SEQUENCE
% ==========================================
% Main rectangle and vertical dividers
\draw (\xstart, \ybot) rectangle (\xend, \ybot+\h);
\draw (\xlamA, \ybot) -- (\xlamA, \ybot+\h);
\draw (\xlamB, \ybot) -- (\xlamB, \ybot+\h);
\draw (\xlamC, \ybot) -- (\xlamC, \ybot+\h);

% Labels
\node[below, yshift=0.5mm] at (\xstart, \ybot) {$\lambda_0$};
\node[below, yshift=0.5mm] at (\xlamA, \ybot) {$\lambda_1$};
\node[below, yshift=0.5mm] at (\xlamB, \ybot) {$\lambda_2$};
\node[below, yshift=0.5mm] at (\xlamC, \ybot) {$\lambda_3$};
\node[below, yshift=0.5mm] at (\xend, \ybot) {$\lambda_4$};

% Blue Box and Parentheses
\node[paren, blue] (BotBlueL) at (\xBlueL, \ymidB) {(};
\node[paren, blue] (BotBlueR) at (\xBlueR, \ymidB) {)};
\draw[bluebox] (BotBlueL.south) -- (BotBlueL.south |- 0, \ybot-0.6) -- (BotBlueR.south |- 0, \ybot-0.6) -- (BotBlueR.south);

% Green Box and Parentheses
\node[paren, green!50!black] (BotGreenL) at (\xGreenL, \ymidB) {(};
\node[paren, green!50!black] (BotGreenR) at (\xGreenR, \ymidB) {)};
\draw[greenbox] (BotGreenL.south) -- (BotGreenL.south |- 0, \ybot-0.6) -- (BotGreenR.south |- 0, \ybot-0.6) -- (BotGreenR.south);

% Red Box (drawn deeper at -1.1 to avoid overlapping the other boxes)
\node[paren, red] (BotRedL) at (\xRedL, \ymidB) {(};
\node[paren, red] (BotRedR) at (\xRedR, \ymidB) {)};
\draw[redbox] (BotRedL.south) -- (BotRedL.south |- 0, \ybot-0.8) -- (BotRedR.south |- 0, \ybot-0.8) -- (BotRedR.south);

\end{tikzpicture}

==> figures/decomp/partition.tex <==
\begin{tikzpicture}[
    very thick, % Makes the main rectangles and solid lines thicker
    every node/.style={font=\large}, % Makes the lambda labels larger
    % 1. Global Styles for Brackets
    redbox/.style={red, dashed, line width=1.5pt},   
    bluebox/.style={blue, dashed, line width=1.5pt},
    greenbox/.style={green!50!black, dashed, line width=1.5pt},
    alignline/.style={thick, dotted},
    scale=0.8
]

% ==========================================
% 1. CONFIGURATION VARIABLES
% ==========================================
% Vertical (Y) positions
\def\ytop{1.2}      
\def\ybot{0}      
\def\h{0.6}       

% Horizontal (X) positions (Calculated to perfectly match your diagram's proportions)
\def\xA{0}      % Start edge (\lambda'_0, \lambda_0)
\def\xB{1.0}    % Blue bracket start
\def\xC{2.0}    % Blue bracket end (\lambda_1)
\def\xD{2.3}    % End of second light blue block
\def\xE{3.5}    % Orange block start (\lambda'_1, \lambda_2)
\def\xF{4.0}    % Orange block end
\def\xG{5.2}    % Green bracket start
\def\xH{6.2}    % \lambda_3
\def\xI{6.8}    % Green bracket end
\def\xJ{7.6}    % \lambda'_2, \lambda_4
\def\xK{8.3}    % End edge


% ==========================================
% 2. TOP SEQUENCE
% ==========================================
% Color Fills
\fill[red!20] (\xA, \ytop) rectangle (\xE, \ytop+\h);
\fill[orange!50] (\xE, \ytop) rectangle (\xF, \ytop+\h);
\fill[red!20] (\xF, \ytop) rectangle (\xJ, \ytop+\h);
\fill[blue!15] (\xJ, \ytop) rectangle (\xK, \ytop+\h);

% Outlines and Vertical Dividers
\draw (\xA, \ytop) rectangle (\xK, \ytop+\h);
\draw (\xE, \ytop) -- (\xE, \ytop+\h);
\draw (\xF, \ytop) -- (\xF, \ytop+\h);
\draw (\xJ, \ytop) -- (\xJ, \ytop+\h);

% Labels
% Labels (perfectly centered on the lines)
\node[above, yshift=-0.5mm] at (\xA, \ytop+\h) {$\lambda'_0$};
\node[above, yshift=-0.5mm] at (\xF, \ytop+\h) {$\lambda'_1$};
\node[above, yshift=-0.5mm] at (\xK, \ytop+\h) {$\lambda'_2$};

% Top Red Dashed Bracket (Drawn UPWARDS)
\draw[redbox] (\xE, \ytop+\h) -- (\xE, \ytop+\h+0.7) -- (\xJ, \ytop+\h+0.7) -- (\xJ, \ytop+\h);


% ==========================================
% 3. BOTTOM SEQUENCE
% ==========================================
% Color Fills
\fill[cyan!20] (\xA, \ybot) rectangle (\xB, \ybot+\h);
\fill[gray!40] (\xB, \ybot) rectangle (\xC, \ybot+\h);
\fill[cyan!20] (\xC, \ybot) rectangle (\xD, \ybot+\h);
\fill[red!20] (\xD, \ybot) rectangle (\xE, \ybot+\h);
\fill[orange!50] (\xE, \ybot) rectangle (\xF, \ybot+\h);
\fill[green!40] (\xF, \ybot) rectangle (\xG, \ybot+\h);
\fill[violet!20] (\xG, \ybot) rectangle (\xH, \ybot+\h);
\fill[green!40] (\xH, \ybot) rectangle (\xI, \ybot+\h);
\fill[red!20] (\xI, \ybot) rectangle (\xJ, \ybot+\h);
\fill[blue!15] (\xJ, \ybot) rectangle (\xK, \ybot+\h);

% Outlines and Vertical Dividers
\draw (\xA, \ybot) rectangle (\xK, \ybot+\h);
\draw (\xB, \ybot) -- (\xB, \ybot+\h);
\draw (\xC, \ybot) -- (\xC, \ybot+\h);
\draw (\xD, \ybot) -- (\xD, \ybot+\h);
\draw (\xE, \ybot) -- (\xE, \ybot+\h);
\draw (\xF, \ybot) -- (\xF, \ybot+\h);
\draw (\xG, \ybot) -- (\xG, \ybot+\h);
\draw (\xH, \ybot) -- (\xH, \ybot+\h);
\draw (\xI, \ybot) -- (\xI, \ybot+\h);
\draw (\xJ, \ybot) -- (\xJ, \ybot+\h);

% Labels
% Labels (perfectly centered on the lines)
\node[below, yshift=0.5mm] at (\xA, \ybot) {$\lambda_0$};
\node[below, yshift=0.5mm] at (\xC, \ybot) {$\lambda_1$};
\node[below, yshift=0.5mm] at (\xF, \ybot) {$\lambda_2$};
\node[below, yshift=0.5mm] at (\xH, \ybot) {$\lambda_3$};
\node[below, yshift=0.5mm] at (\xK, \ybot) {$\lambda_4$};

% Bottom Brackets (Drawn DOWNWARDS)
\draw[bluebox] (\xB, \ybot) -- (\xB, \ybot-0.6) -- (\xD, \ybot-0.6) -- (\xD, \ybot);
\draw[greenbox] (\xG, \ybot) -- (\xG, \ybot-0.6) -- (\xI, \ybot-0.6) -- (\xI, \ybot);
% Red bracket goes deeper (-0.9) so it wraps nicely around the bottom
\draw[redbox] (\xE, \ybot) -- (\xE, \ybot-0.8) -- (\xJ, \ybot-0.8) -- (\xJ, \ybot);


% ==========================================
% 4. DOTTED ALIGNMENT LINES
% ==========================================
% These connect the exact boundaries from the top sequence to the bottom sequence
\draw[alignline] (\xA, \ytop) -- (\xA, \ybot+\h);
\draw[alignline] (\xE, \ytop) -- (\xE, \ybot+\h);
\draw[alignline] (\xF, \ytop) -- (\xF, \ybot+\h);
\draw[alignline] (\xJ, \ytop) -- (\xJ, \ybot+\h);
\draw[alignline] (\xK, \ytop) -- (\xK, \ybot+\h);

\end{tikzpicture}

==> figures/dynamic/bi-to-bi-bi.tex <==


\usetikzlibrary{arrows.meta, bending}

\begin{tikzpicture}
    \draw[Bracket-Bracket, thick, blue] (0,0) -- (2, 0);
    \draw[Bracket-Bracket, thick, red] (2,0) -- (4, 0);
    
    \draw[Bracket-Bracket, thick, red] (6,0) -- (8, 0);
    \draw[Bracket-Bracket, thick, blue] (8,0) -- (10, 0);
\end{tikzpicture}

==> figures/dynamic/bi-to-bi-mono.tex <==
\usetikzlibrary{arrows.meta, bending}

\begin{tikzpicture}
    \draw[Bracket-Bracket, thick, red] (0,0) -- (2, 0);
    \draw[Bracket-Bracket, thick, blue] (2,0) -- (4, 0);
    
    \draw[Bracket-Bracket, thick, blue] (6,0) -- (10, 0);

    %%-----------------

    \draw[Bracket-Bracket, thick, blue] (0,1) -- (2, 1);
    \draw[Bracket-Bracket, thick, red] (2,1) -- (4, 1);
    
    \draw[Bracket-Bracket, thick, blue] (6,1) -- (10, 1);

      %%-----------------

    
    \draw[Bracket-Bracket, thick, blue] (0,2) -- (4, 2);
    
    \draw[Bracket-Bracket, thick, red] (6,2) -- (8, 2);
    \draw[Bracket-Bracket, thick, blue] (8,2) -- (10, 2);

    %%-----------------

    \draw[Bracket-Bracket, thick, blue] (0,3) -- (4, 3);
    
    \draw[Bracket-Bracket, thick, blue] (6,3) -- (8, 3);
    \draw[Bracket-Bracket, thick, red] (8,3) -- (10, 3);
\end{tikzpicture}

==> figures/dynamic/mono-to-bi.tex <==
\usetikzlibrary{arrows.meta, bending}

\begin{tikzpicture}
    \draw[Bracket-Bracket, thick, blue] (0,0) -- (2, 0);
    \draw[Bracket-Bracket, thick, blue] (2,0) -- (4, 0);
\end{tikzpicture}

==> figures/dynamic/mono-to-mono-mono.tex <==
\usetikzlibrary{arrows.meta, bending}

\begin{tikzpicture}
    \draw[Bracket-Bracket, thick, blue] (0,0) -- (2, 0);
    \draw[Bracket-Bracket, thick, red] (2,0) -- (4, 0);
\end{tikzpicture}


==> figures/pre/better_forest_merged_TO.tex <==

\begin{tikzpicture}[
    % 1. Global Styles
    treenode/.style={circle, draw=black, thick, minimum size=4mm, inner sep=0pt},
    rednode/.style={treenode, fill=red!35},
    greennode/.style={treenode, fill={rgb, 255:red, 126; green, 211; blue, 33}},
    every label/.style={font=\small, label distance=0.5mm},
    % Tree spacing
    level 1/.style={sibling distance=15mm, level distance=8mm},
    level 2/.style={sibling distance=12mm, level distance=8mm},
    level 3/.style={sibling distance=12mm, level distance=8mm},
    % Connecting lines
    corr/.style={draw=blue, thick, dotted}, % <-- Changed to solid blue to match image
    alignline/.style={draw=blue!60, thick}
]

% ========================================
% Tree F
% ========================================
\node[treenode, label=165:$v_1$] (v1) at (0,0) {}
    child { node[rednode, label=180:$v_2$] (v2) {}
        child { node[treenode, label=180:$v_3$] (v3) {} }
        child { node[treenode, label=180:$v_4$] (v4) {} }
    }
    child[sibling distance=20mm] { node[treenode, label=180:$v_5$] (v5) {}
        child { node[treenode, label=170:$v_6$] (v6) {} }
    }
    child[level distance=4mm, sibling distance=20mm] { node[treenode, label=45:$v_7$] (v7) {}
        child[level distance=6mm] { node[treenode, label=180:$v_8$] (v8) {}
            child[level distance=6mm] { node[rednode, label=180:$v_9$] (v9) {} }
        }
    };
\node[font=\bfseries] at (-1.5, 0.3) {F};

% ========================================
% Tree G
% ========================================
\begin{scope}[xshift=6cm]
    \node[treenode, label=10:$u_1$] (u1) at (0,0) {}
        child[level distance=6mm] { node[treenode, label=180:$u_2$] (u2) {} }
        child[level distance=4mm, sibling distance=25mm] { node[greennode, label=0:$u_4$] (u4) {}
            child[level distance=6mm] { node[treenode, label=90:$u_3$] (u3) {} }
            child[level distance=6mm] { node[treenode, label=-5:$u_5$] (u5) {}
                child[level distance=6mm] { node[treenode, label=-5:$u_6$] (u6) {} }
            }
            child[level distance=6mm] { node[treenode, label=0:$u_7$] (u7) {}
                child[level distance=6mm] { node[treenode, label=0:$u_8$] (u8) {} }
            }
        };
    \node[font=\bfseries] at (1.5, 0.3) {G};
\end{scope}

% ========================================
% Dotted Blue Correspondence Curves
% ========================================
% Added .center so the lines pierce the circles and go to the exact middle
\draw[corr] (v1.center) to[bend left=15] (u1.center);
\draw[corr] (v3.center) to[bend right=35] (u2.center);
\draw[corr] (v4.center) to[bend right=30] (u3.center);
\draw[corr] (v5.center) to[bend left=3] (u5.center);
\draw[corr] (v7.center) to[bend left=15] (u7.center);
\draw[corr] (v6.center) to[bend right=10] (u6.center);
\draw[corr] (v8.center) to[bend left=5] (u8.center);

% A quick loop to place the solid blue dots inside the connected nodes 
\foreach \n in {v1, v3, v4, v5, v6, v7, v8, u1, u2, u3, u5, u6, u7, u8} {
    \fill[blue] (\n.center) circle (1.2pt);
}

% ========================================
% Parenthesis Notation Block
% ========================================
\begin{scope}[yshift=-3.0cm, xshift=3.5cm]
    % Sequence S(F)
    \node[left, font=\small] at (-6.5, -0.5) {$\mS(\bF)$};
    \matrix (PF) [
        matrix of math nodes, ampersand replacement=\&,
        nodes={inner sep=1pt, text height=1.5ex, text depth=0.25ex, minimum width=4.5mm},
        column sep=8pt, row sep=2pt,
        row 1/.style={font=\scriptsize\color{gray}},
        row 2/.style={font=\scriptsize\boldmath}
    ] at (0,0) {
        0 \& 1 \& 2\& 3 \& 4 \& 5 \& 6 \& 7 \& 8 \& 9 \& 10 \& 11 \& 12 \& 13 \& 14 \& 15 \& 16 \& 17 \\
        ( \& \color{red}( \& ( \& ) \& ( \& ) \& \color{red}) \& ( \& ( \& ) \& ) \& ( \& ( \& \color{red}( \& \color{red}) \& ) \& ) \& ) \\
        v_1 \& v_2 \& v_3 \& v_3 \& v_4 \& v_4 \& v_2 \& v_5 \& v_6 \& v_6 \& v_5 \& v_7 \& v_8 \& v_9 \& v_9 \& v_8 \& v_7 \& v_1 \\
    };

    % Sequence S(G)
    \node[left, font=\small] at (-5.9, -1.3) {$\mS(\bG)$};
    \matrix (PG) [
        matrix of math nodes, ampersand replacement=\&,
        nodes={inner sep=1pt, text height=1.3ex, text depth=0.25ex, minimum width=4.5mm},
        column sep=8pt, row sep=2pt,
        row 2/.style={font=\scriptsize\boldmath},
        row 3/.style={font=\scriptsize\color{gray}},
    ] at (0,-1.7) {
        u_1 \& u_2 \& u_2 \& u_4 \& u_3 \& u_3 \& u_5 \& u_6 \& u_6 \& u_5 \& u_7 \& u_8 \& u_8 \& u_7 \& u_4 \& u_1 \\
        ( \& ( \& ) \& \color{olive!50!green}( \& ( \& ) \& ( \& ( \& ) \& ) \& ( \& ( \& ) \& ) \& \color{olive!50!green}) \& ) \\
        0 \& 1 \& 2\& 3 \& 4 \& 5 \& 6 \& 7 \& 8 \& 9 \& 10 \& 11 \& 12 \& 13 \& 14 \& 15\\
    };

    % Automated Alignments (Draws lines between columns in F and columns in G)
    \foreach \f/\g in {1/1, 3/2, 4/3, 5/5, 6/6, 8/7, 9/8, 10/9, 11/10, 12/11, 13/12, 16/13, 17/14, 18/16} {
        \draw[alignline] (PF-3-\f.south) -- (PG-1-\g.north);
    }
\end{scope}

\end{tikzpicture}

==> figures/pre/forest_demo.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp47971344004023897] 
\draw   (193.6,41.8) .. controls (193.6,37.27) and (197.27,33.6) .. (201.8,33.6) .. controls (206.33,33.6) and (210,37.27) .. (210,41.8) .. controls (210,46.33) and (206.33,50) .. (201.8,50) .. controls (197.27,50) and (193.6,46.33) .. (193.6,41.8) -- cycle ;
%Shape: Circle [id:dp591245482405535] 
\draw   (160,81.8) .. controls (160,77.27) and (163.67,73.6) .. (168.2,73.6) .. controls (172.73,73.6) and (176.4,77.27) .. (176.4,81.8) .. controls (176.4,86.33) and (172.73,90) .. (168.2,90) .. controls (163.67,90) and (160,86.33) .. (160,81.8) -- cycle ;
%Shape: Circle [id:dp7561478253913007] 
\draw   (193.6,81.8) .. controls (193.6,77.27) and (197.27,73.6) .. (201.8,73.6) .. controls (206.33,73.6) and (210,77.27) .. (210,81.8) .. controls (210,86.33) and (206.33,90) .. (201.8,90) .. controls (197.27,90) and (193.6,86.33) .. (193.6,81.8) -- cycle ;
%Shape: Circle [id:dp667298501278734] 
\draw   (230,81.8) .. controls (230,77.27) and (233.67,73.6) .. (238.2,73.6) .. controls (242.73,73.6) and (246.4,77.27) .. (246.4,81.8) .. controls (246.4,86.33) and (242.73,90) .. (238.2,90) .. controls (233.67,90) and (230,86.33) .. (230,81.8) -- cycle ;
%Shape: Circle [id:dp40538275116302225] 
\draw   (155,124.4) .. controls (155,119.87) and (158.67,116.2) .. (163.2,116.2) .. controls (167.73,116.2) and (171.4,119.87) .. (171.4,124.4) .. controls (171.4,128.93) and (167.73,132.6) .. (163.2,132.6) .. controls (158.67,132.6) and (155,128.93) .. (155,124.4) -- cycle ;
%Shape: Circle [id:dp05271091140907358] 
\draw   (125,124.4) .. controls (125,119.87) and (128.67,116.2) .. (133.2,116.2) .. controls (137.73,116.2) and (141.4,119.87) .. (141.4,124.4) .. controls (141.4,128.93) and (137.73,132.6) .. (133.2,132.6) .. controls (128.67,132.6) and (125,128.93) .. (125,124.4) -- cycle ;
%Shape: Circle [id:dp7114357603798435] 
\draw   (193.6,123.8) .. controls (193.6,119.27) and (197.27,115.6) .. (201.8,115.6) .. controls (206.33,115.6) and (210,119.27) .. (210,123.8) .. controls (210,128.33) and (206.33,132) .. (201.8,132) .. controls (197.27,132) and (193.6,128.33) .. (193.6,123.8) -- cycle ;
%Shape: Circle [id:dp20530348039606228] 
\draw   (235,123.2) .. controls (235,118.67) and (238.67,115) .. (243.2,115) .. controls (247.73,115) and (251.4,118.67) .. (251.4,123.2) .. controls (251.4,127.73) and (247.73,131.4) .. (243.2,131.4) .. controls (238.67,131.4) and (235,127.73) .. (235,123.2) -- cycle ;
%Shape: Circle [id:dp5397672563566597] 
\draw   (246.8,163.2) .. controls (246.8,158.67) and (250.47,155) .. (255,155) .. controls (259.53,155) and (263.2,158.67) .. (263.2,163.2) .. controls (263.2,167.73) and (259.53,171.4) .. (255,171.4) .. controls (250.47,171.4) and (246.8,167.73) .. (246.8,163.2) -- cycle ;
%Straight Lines [id:da45392752078071397] 
\draw    (201.8,50) -- (201.8,73.6) ;
%Straight Lines [id:da749738393651495] 
\draw    (201.8,90) -- (201.8,115.6) ;
%Straight Lines [id:da7080857054653249] 
\draw    (201.8,50) -- (168.2,73.6) ;
%Straight Lines [id:da7137579554804258] 
\draw    (165,89) -- (163.2,116.2) ;
%Straight Lines [id:da4514323079526328] 
\draw    (165,89) -- (133.2,116.2) ;
%Straight Lines [id:da2417194704682697] 
\draw    (201.8,50) -- (235,75) ;
%Straight Lines [id:da9692437149087532] 
\draw    (238.2,90) -- (243.2,115) ;
%Straight Lines [id:da2362373165520033] 
\draw    (243.2,131.4) -- (255,155) ;

% Text Node
\draw (191,12.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (146,60.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (111,125.4) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (156,132.4) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (212,85.2) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (203.8,135.4) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (246,72.4) node [anchor=north west][inner sep=0.75pt]    {$v_{7}$};
% Text Node
\draw (251,112.4) node [anchor=north west][inner sep=0.75pt]    {$v_{8}$};
% Text Node
\draw (266,157.4) node [anchor=north west][inner sep=0.75pt]    {$v_{9}$};
% Text Node
\draw (26,190.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}(\mathbf{F}) =v_{1} \ v_{2} \ v_{3} \ v_{3} \ v_{4} \ v_{4} \ v_{2} \ v_{5} \ v_{6} \ v_{6} \ v_{5} \ v_{7} \ v_{8} \ v_{9} \ v_{9} \ v_{8} \ v_{7} \ v_{1}$};
% Text Node
\draw (75,222.4) node [anchor=north west][inner sep=0.75pt]    {$\ ( \ \ \ ( \ \ \ \ ( \ \ \ \ ) \ \ ( \ \ \ \ \ ) \ \ \ ) \ \ ( \ \ \ \ ( \ \ \ \ \ ) \ \ \ ) \ \ \ ( \ \ \ ( \ \ \ ( \ \ \ \ \ ) \ \ \ ) \ \ \ ) \ \ \ \ )$};


\end{tikzpicture}

==> figures/pre/ghost_mappings.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,383); %set diagram left start at 0, and has height of 383

%Straight Lines [id:da046722392437737015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (151,220) -- (151,240) ;
%Straight Lines [id:da38309019255325094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (190,220) -- (175,240) ;
%Straight Lines [id:da8340778255138555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (205,220) -- (190,240) ;
%Straight Lines [id:da7884778915234721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (233,220) -- (218,240) ;
%Straight Lines [id:da7395463022547384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (248.33,220.33) -- (232.87,240.47) ;
%Straight Lines [id:da6896262724505475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (293.67,220.33) -- (278.2,240.47) ;
%Straight Lines [id:da9482093799227175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (313.5,220) -- (298.03,240.13) ;
%Straight Lines [id:da4566123036895805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (328.33,220.33) -- (312.87,240.47) ;
%Straight Lines [id:da24134446179783275] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (349,220.33) -- (333.53,240.47) ;
%Straight Lines [id:da8544616764654065] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (375,219.67) -- (359.53,239.8) ;
%Straight Lines [id:da8066402663014852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (396.33,220.33) -- (380.87,240.47) ;
%Straight Lines [id:da9046236544520979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (452.2,219.8) -- (394.2,239.8) ;
%Straight Lines [id:da8969585740580928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (474.2,219.8) -- (415.47,239.87) ;
%Straight Lines [id:da06893743094648852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (490,220) -- (456.2,239.8) ;
%Straight Lines [id:da6509881911683335] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (171,220) -- (175,240) ;
%Straight Lines [id:da7663646966880548] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (266,220) -- (258.2,240.47) ;
%Straight Lines [id:da7668941935159059] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (411,220) -- (394.2,239.8) ;
%Straight Lines [id:da5246594936209228] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (431,220) -- (394.2,239.8) ;
% %Shape: Square [id:dp5131361697133372] 
% \draw   (506,200) -- (521,200) -- (521,215) -- (506,215) -- cycle ;
% %Shape: Square [id:dp49018667259747517] 
% \draw   (471,245) -- (486,245) -- (486,260) -- (471,260) -- cycle ;
%Straight Lines [id:da8947200678615793] 
% \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (511,220) -- (476,240) ;
%Flowchart: Alternative Process [id:dp16788902636455916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 152; green, 208; blue, 255 }  ,fill opacity=0.43 ] (161,199.38) .. controls (161,196.96) and (162.96,195) .. (165.38,195) -- (276.63,195) .. controls (279.04,195) and (281,196.96) .. (281,199.38) -- (281,215.63) .. controls (281,218.04) and (279.04,220) .. (276.63,220) -- (165.38,220) .. controls (162.96,220) and (161,218.04) .. (161,215.63) -- cycle ;
%Flowchart: Alternative Process [id:dp9281452766761674] 
\draw  [draw opacity=0][fill={rgb, 255:red, 152; green, 208; blue, 255 }  ,fill opacity=0.43 ] (166,244.38) .. controls (166,241.96) and (167.96,240) .. (170.38,240) -- (261.63,240) .. controls (264.04,240) and (266,241.96) .. (266,244.38) -- (266,260.63) .. controls (266,263.04) and (264.04,265) .. (261.63,265) -- (170.38,265) .. controls (167.96,265) and (166,263.04) .. (166,260.63) -- cycle ;
%Flowchart: Alternative Process [id:dp6212013859700882] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 246; blue, 170 }  ,fill opacity=0.7 ] (366,199.38) .. controls (366,196.96) and (367.96,195) .. (370.38,195) -- (481.63,195) .. controls (484.04,195) and (486,196.96) .. (486,199.38) -- (486,215.63) .. controls (486,218.04) and (484.04,220) .. (481.63,220) -- (370.38,220) .. controls (367.96,220) and (366,218.04) .. (366,215.63) -- cycle ;
%Flowchart: Alternative Process [id:dp27331216455995244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 246; blue, 170 }  ,fill opacity=0.7 ] (350.38,244.38) .. controls (350.38,241.96) and (352.33,240) .. (354.75,240) -- (441.63,240) .. controls (444.04,240) and (446,241.96) .. (446,244.38) -- (446,260.63) .. controls (446,263.04) and (444.04,265) .. (441.63,265) -- (354.75,265) .. controls (352.33,265) and (350.38,263.04) .. (350.38,260.63) -- cycle ;
%Shape: Circle [id:dp6536363845219474] 
\draw   (203.6,46.8) .. controls (203.6,42.27) and (207.27,38.6) .. (211.8,38.6) .. controls (216.33,38.6) and (220,42.27) .. (220,46.8) .. controls (220,51.33) and (216.33,55) .. (211.8,55) .. controls (207.27,55) and (203.6,51.33) .. (203.6,46.8) -- cycle ;
%Shape: Circle [id:dp4745495298585646] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.31 ] (170,86.8) .. controls (170,82.27) and (173.67,78.6) .. (178.2,78.6) .. controls (182.73,78.6) and (186.4,82.27) .. (186.4,86.8) .. controls (186.4,91.33) and (182.73,95) .. (178.2,95) .. controls (173.67,95) and (170,91.33) .. (170,86.8) -- cycle ;
%Shape: Circle [id:dp6870303683862375] 
\draw   (203.6,86.8) .. controls (203.6,82.27) and (207.27,78.6) .. (211.8,78.6) .. controls (216.33,78.6) and (220,82.27) .. (220,86.8) .. controls (220,91.33) and (216.33,95) .. (211.8,95) .. controls (207.27,95) and (203.6,91.33) .. (203.6,86.8) -- cycle ;
%Shape: Circle [id:dp23862229825153947] 
\draw   (240,86.8) .. controls (240,82.27) and (243.67,78.6) .. (248.2,78.6) .. controls (252.73,78.6) and (256.4,82.27) .. (256.4,86.8) .. controls (256.4,91.33) and (252.73,95) .. (248.2,95) .. controls (243.67,95) and (240,91.33) .. (240,86.8) -- cycle ;
%Shape: Circle [id:dp6187415181537996] 
\draw   (165,129.4) .. controls (165,124.87) and (168.67,121.2) .. (173.2,121.2) .. controls (177.73,121.2) and (181.4,124.87) .. (181.4,129.4) .. controls (181.4,133.93) and (177.73,137.6) .. (173.2,137.6) .. controls (168.67,137.6) and (165,133.93) .. (165,129.4) -- cycle ;
%Shape: Circle [id:dp9894842348240255] 
\draw   (135,129.4) .. controls (135,124.87) and (138.67,121.2) .. (143.2,121.2) .. controls (147.73,121.2) and (151.4,124.87) .. (151.4,129.4) .. controls (151.4,133.93) and (147.73,137.6) .. (143.2,137.6) .. controls (138.67,137.6) and (135,133.93) .. (135,129.4) -- cycle ;
%Shape: Circle [id:dp15615943298541535] 
\draw   (203.6,128.8) .. controls (203.6,124.27) and (207.27,120.6) .. (211.8,120.6) .. controls (216.33,120.6) and (220,124.27) .. (220,128.8) .. controls (220,133.33) and (216.33,137) .. (211.8,137) .. controls (207.27,137) and (203.6,133.33) .. (203.6,128.8) -- cycle ;
%Shape: Circle [id:dp10350188649990522] 
\draw   (245,128.2) .. controls (245,123.67) and (248.67,120) .. (253.2,120) .. controls (257.73,120) and (261.4,123.67) .. (261.4,128.2) .. controls (261.4,132.73) and (257.73,136.4) .. (253.2,136.4) .. controls (248.67,136.4) and (245,132.73) .. (245,128.2) -- cycle ;
%Shape: Circle [id:dp46590200567207307] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.31 ] (256.8,168.2) .. controls (256.8,163.67) and (260.47,160) .. (265,160) .. controls (269.53,160) and (273.2,163.67) .. (273.2,168.2) .. controls (273.2,172.73) and (269.53,176.4) .. (265,176.4) .. controls (260.47,176.4) and (256.8,172.73) .. (256.8,168.2) -- cycle ;
%Straight Lines [id:da307415263510292] 
\draw    (211.8,55) -- (211.8,78.6) ;
%Straight Lines [id:da4512842894880289] 
\draw    (211.8,95) -- (211.8,120.6) ;
%Straight Lines [id:da020393570581490827] 
\draw    (211.8,55) -- (178.2,78.6) ;
%Straight Lines [id:da7440445165963581] 
\draw    (175,94) -- (173.2,121.2) ;
%Straight Lines [id:da9743194888222731] 
\draw    (175,94) -- (143.2,121.2) ;
%Straight Lines [id:da054662739354058965] 
\draw    (211.8,55) -- (245,80) ;
%Straight Lines [id:da2643793482516742] 
\draw    (248.2,95) -- (253.2,120) ;
%Straight Lines [id:da06511823785612936] 
\draw    (253.2,136.4) -- (265,160) ;
%Shape: Circle [id:dp11485759093679904] 
\draw   (405,46.8) .. controls (405,42.27) and (408.67,38.6) .. (413.2,38.6) .. controls (417.73,38.6) and (421.4,42.27) .. (421.4,46.8) .. controls (421.4,51.33) and (417.73,55) .. (413.2,55) .. controls (408.67,55) and (405,51.33) .. (405,46.8) -- cycle ;
%Shape: Circle [id:dp8712525157147396] 
\draw   (365,86.8) .. controls (365,82.27) and (368.67,78.6) .. (373.2,78.6) .. controls (377.73,78.6) and (381.4,82.27) .. (381.4,86.8) .. controls (381.4,91.33) and (377.73,95) .. (373.2,95) .. controls (368.67,95) and (365,91.33) .. (365,86.8) -- cycle ;
%Shape: Circle [id:dp46866413466175993] 
\draw   (406.4,86.8) .. controls (406.4,82.27) and (410.07,78.6) .. (414.6,78.6) .. controls (419.13,78.6) and (422.8,82.27) .. (422.8,86.8) .. controls (422.8,91.33) and (419.13,95) .. (414.6,95) .. controls (410.07,95) and (406.4,91.33) .. (406.4,86.8) -- cycle ;
%Shape: Circle [id:dp4912130633316494] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.31 ] (445,86.8) .. controls (445,82.27) and (448.67,78.6) .. (453.2,78.6) .. controls (457.73,78.6) and (461.4,82.27) .. (461.4,86.8) .. controls (461.4,91.33) and (457.73,95) .. (453.2,95) .. controls (448.67,95) and (445,91.33) .. (445,86.8) -- cycle ;
%Shape: Circle [id:dp5950253691588393] 
\draw   (431.4,126.8) .. controls (431.4,122.27) and (435.07,118.6) .. (439.6,118.6) .. controls (444.13,118.6) and (447.8,122.27) .. (447.8,126.8) .. controls (447.8,131.33) and (444.13,135) .. (439.6,135) .. controls (435.07,135) and (431.4,131.33) .. (431.4,126.8) -- cycle ;
%Shape: Circle [id:dp3618629841090031] 
\draw   (430,161.8) .. controls (430,157.27) and (433.67,153.6) .. (438.2,153.6) .. controls (442.73,153.6) and (446.4,157.27) .. (446.4,161.8) .. controls (446.4,166.33) and (442.73,170) .. (438.2,170) .. controls (433.67,170) and (430,166.33) .. (430,161.8) -- cycle ;
%Shape: Circle [id:dp7878027024517715] 
\draw   (466.4,126.8) .. controls (466.4,122.27) and (470.07,118.6) .. (474.6,118.6) .. controls (479.13,118.6) and (482.8,122.27) .. (482.8,126.8) .. controls (482.8,131.33) and (479.13,135) .. (474.6,135) .. controls (470.07,135) and (466.4,131.33) .. (466.4,126.8) -- cycle ;
%Shape: Circle [id:dp34000286553846837] 
\draw   (470,161.8) .. controls (470,157.27) and (473.67,153.6) .. (478.2,153.6) .. controls (482.73,153.6) and (486.4,157.27) .. (486.4,161.8) .. controls (486.4,166.33) and (482.73,170) .. (478.2,170) .. controls (473.67,170) and (470,166.33) .. (470,161.8) -- cycle ;
%Straight Lines [id:da0507541384311877] 
\draw    (413.2,55) -- (373.2,78.6) ;
%Straight Lines [id:da5026832648357024] 
\draw    (413.2,55) -- (414.6,78.6) ;
%Straight Lines [id:da5481519699134665] 
\draw    (413.2,55) -- (453.2,78.6) ;
%Straight Lines [id:da6943524765037705] 
\draw    (456.4,95) -- (474.6,118.6) ;
%Straight Lines [id:da29100149494054106] 
\draw    (453.2,95) -- (439.6,118.6) ;
%Straight Lines [id:da03751932929418256] 
\draw    (439.6,135) -- (438.2,153.6) ;
%Straight Lines [id:da8993418989096802] 
\draw    (474.6,135) -- (478.2,153.6) ;
%Curve Lines [id:da8107239157733731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (211.8,46.8) .. controls (233.82,30.29) and (287.48,24.92) .. (331.25,27.31) .. controls (375.02,29.69) and (393.42,36.37) .. (413.2,46.8) ;
\draw [shift={(413.2,46.8)}, rotate = 27.8] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(211.8,46.8)}, rotate = 323.13] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da16949641836406137] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (143.2,129.4) .. controls (183.2,99.4) and (313.2,85.6) .. (373.2,86.8) ;
\draw [shift={(373.2,86.8)}, rotate = 1.15] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(143.2,129.4)}, rotate = 323.13] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da4482247337312876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (173.2,129.4) .. controls (214.2,102.6) and (305.2,99.6) .. (414.6,86.8) ;
\draw [shift={(414.6,86.8)}, rotate = 353.33] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(173.2,129.4)}, rotate = 326.83] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da39723184537812717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (211.8,86.8) .. controls (297.2,119.6) and (376.2,121.6) .. (439.6,126.8) ;
\draw [shift={(439.6,126.8)}, rotate = 4.69] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(211.8,86.8)}, rotate = 21.01] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da6806178955354605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (211.8,128.8) .. controls (269.2,148.6) and (357.2,167.6) .. (438.2,161.8) ;
\draw [shift={(438.2,161.8)}, rotate = 355.9] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(211.8,128.8)}, rotate = 19.03] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da7607768817363688] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (248.2,86.8) .. controls (305.2,104.6) and (403.2,104.6) .. (474.6,126.8) ;
\draw [shift={(474.6,126.8)}, rotate = 17.27] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(248.2,86.8)}, rotate = 17.34] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da8635288113413274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (253.2,128.2) .. controls (310.6,148) and (392.2,149.6) .. (478.2,161.8) ;
\draw [shift={(478.2,161.8)}, rotate = 8.07] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(253.2,128.2)}, rotate = 19.03] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

% Text Node
\draw (101,198.4) node [anchor=north west][inner sep=0.75pt]    {$S(\mathbf{F})$};
% Text Node
\draw (101,243.4) node [anchor=north west][inner sep=0.75pt]    {$S(\mathbf{G})$};
% Text Node
\draw (146,197.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (146,243.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (186,197.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (171,243.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (203,197.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (188,243.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (228,197.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (213,243.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (246,197.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (231,243.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (288,197.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (308,197.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (273,243.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (293,243.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (326,197.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (313,243.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (346,197.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (331,243.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (371,197.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (391,197.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (353,243.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (376,243.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (393,243.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (451,197.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (473,197.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (413,243.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (488,197.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (453,243.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (166,197.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{(}$};
% Text Node
\draw (266,197.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{)}$};
% Text Node
\draw (252,243.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.35,0.6,0.07}{(}$};
% Text Node
\draw (431,243.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.35,0.6,0.07}{)}$};
% Text Node
\draw (408,197.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{(}$};
% Text Node
\draw (431,197.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{)}$};
% Text Node
\draw (202,17.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{F}$};
% Text Node
\draw (406,17.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{G}$};
% Text Node
\draw (191,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{1}$};
% Text Node
\draw (156,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{2}$};
% Text Node
\draw (126,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{3}$};
% Text Node
\draw (166,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{4}$};
% Text Node
\draw (191,78.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{5}$};
% Text Node
\draw (200,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{6}$};
% Text Node
\draw (255,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{7}$};
% Text Node
\draw (261,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{8}$};
% Text Node
\draw (274,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{9}$};
% Text Node
\draw (423,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{1}$};
% Text Node
\draw (356,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{2}$};
% Text Node
\draw (395,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{3}$};
% Text Node
\draw (463,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{4}$};
% Text Node
\draw (423,128.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{5}$};
% Text Node
\draw (426,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{6}$};
% Text Node
\draw (484,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{7}$};
% Text Node
\draw (487,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{8}$};


\end{tikzpicture}

==> figures/pre/subforest_bi.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[
  treenode/.style={circle, draw=black, thick, minimum size=4mm, inner sep=0pt},
  every label/.style={draw=none, rectangle, inner sep=1pt},
  level 1/.style={sibling distance=25mm, level distance=10mm},
  level 2/.style={sibling distance=15mm, level distance=10mm}
]

  \node[treenode, label={[label distance=1.2mm]left:$v_1$}] (v1) {}
    child { node[treenode, label=above left:$v_2$] (v2) {}
      child { node[treenode, label=left:$v_3$] (v3) {} }
      child { node[treenode, label=above right:$v_4$] (v4) {} }
    }
    child { node[treenode, label=below right:$v_5$] (v5) {}
      child { node[treenode, label=right:$v_6$] (v6) {} }
    }
    child[level distance=6mm] { node[treenode, label=right:$v_7$] (v7) {}
      child[level distance=8mm] { node[treenode, label=right:$v_8$] (v8) {}
        child[level distance=8mm] { node[treenode, label=left:$v_9$] (v9) {} }
      }
    };


  \draw[red, dashed, line width=1.5pt] plot [smooth cycle, tension=0.7] coordinates {
    ([yshift=2mm]v5.north)              
    ([xshift=3mm]v5.east)                         
    ([yshift=1mm]v9.north)  
    ([xshift=1mm]v9.east)  
    ([yshift=-1mm]v9.south)             
    ([yshift=2mm]v6.north)             
    ([yshift=-2mm]v4.south)             
    ([xshift=-2mm]v4.west)              
    ([yshift=2mm]v4.north) 
    ([xshift=-3mm]v5.west)  
  };

  \node[yshift=-0.8cm] at (v6.south) 
    {$\bF_{\langle \fragmentco{3}{8},\fragmentco{10}{15}\rangle}=\ v_{3} \ v_{4} \ v_{4} \ v_{2} \ v_{5}\, ;\, v_{5} \ v_{7} \ v_{8} \ v_{9} \ v_{9}$};
\end{tikzpicture}


==> figures/pre/subforest_mono.tex <==
\begin{tikzpicture}[
  treenode/.style={circle, draw=black, thick, minimum size=4mm, inner sep=0pt},
  every label/.style={draw=none, rectangle, inner sep=1pt},
  level 1/.style={sibling distance=25mm, level distance=10mm},
  level 2/.style={sibling distance=15mm, level distance=10mm},
  scale=0.8
]

  \node[treenode, label=above:$v_1$] (v1) {}
    child { node[treenode, label=above left:$v_2$] (v2) {}
      child { node[treenode, label=left:$v_3$] (v3) {} }
      child { node[treenode, label=right:$v_4$] (v4) {} }
    }
    child { node[treenode, label=below right:$v_5$] (v5) {}
      child { node[treenode, label=right:$v_6$] (v6) {} }
    }
    child[level distance=6mm] { node[treenode, label=right:$v_7$] (v7) {}
      child[level distance=8mm] { node[treenode, label=right:$v_8$] (v8) {}
        child[level distance=8mm] { node[treenode, label=left:$v_9$] (v9) {} }
      }
    };


  \draw[red, dashed, line width=1.5pt] plot [smooth cycle, tension=0.7] coordinates {
    ([yshift=2mm]v5.north)              
    ([xshift=3mm]v5.east)                         
    ([yshift=1mm]v9.north)  
    ([xshift=1mm]v9.east)  
    ([yshift=-1mm]v9.south)             
    ([yshift=-2mm]v6.south)             
    ([yshift=-2mm]v4.south)             
    ([xshift=-2mm]v4.west)              
    ([yshift=2mm]v4.north) 
    ([xshift=-3mm]v5.west)  
  };
  
  \matrix (SeqL) [
    matrix of math nodes,
    nodes={inner sep=1.5pt, minimum width=3.5mm, text height=1.5ex, text depth=0.25ex},
    column sep=1pt, row sep=2pt,
    row 1/.style={font=\scriptsize\color{gray}} % Styles the indices
  ] at ([yshift=-1.0cm]v6.south) {
    0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 \\
    v_1 & v_2 & v_3 & v_3 & v_4 & v_4 & v_2 & v_5 & v_6 & v_6 & v_5 & v_7 & v_8 & v_9 & v_9 & v_8 & v_7 & v_1 \\
  };   
  \draw[thick, blue, decorate, decoration={brace, amplitude=4pt, mirror}] 
    (SeqL-2-4.south west) -- (SeqL-2-15.south east) 
    node[midway, below, yshift=-4pt, font=\small, text=black] {$\bF_{\langle \fragmentco{3}{15}\rangle} = v_{3} \ v_{4} \ v_{4} \ v_{2} \ v_{5} \ v_{6} \ v_{6} \ v_{5} \ v_{7} \ v_{8} \ v_{9} \ v_{9}$};

\end{tikzpicture}

==> figures/pre/ted_decomp_ints.tex <==
% --------------------------------------------------------------------
%  Two rows of chunks  I  and  J  with matching breakpoints
%  Preamble: \usepackage{tikz}  \usetikzlibrary{calc}
% --------------------------------------------------------------------
\definecolor{blockred}{RGB}{251,160,160}
\definecolor{blockorange}{RGB}{245,166,35}
\definecolor{blockviolet}{RGB}{191,176,255}

\begin{tikzpicture}[
    line width=0.75pt,
    block/.style={draw=black, fill opacity=0.5},
    link/.style ={dash pattern=on 1pt off 2pt},
    lab/.style  ={font=\scriptsize, inner sep=2pt},
  ]

  % ---- geometry ----------------------------------------------------
  \def\h{0.32}      % bar height (cm)
  \def\rowI{0}      % top edge of row I
  \def\rowJ{-1.1}   % top edge of row J

  % ---- breakpoints (only used to place the bars) --------------------
  \foreach \i/\x in {0/1.2, 1/5.2, 2/5.7, 3/7.2, 4/11.3, 5/12.1}
    \coordinate (I\i) at (\x,\rowI);
  \foreach \i/\x in {0/0.5, 1/5.2, 2/6.5, 3/7.8, 4/8.7, 5/10.5}
    \coordinate (J\i) at (\x,\rowJ);

  % ---- top row:   left / right / colour / label / x-nudge in pt -----
  \foreach \l/\r/\c/\name/\dx in {%
      I0/I1/blockred/{I^1_1}/0,
      I1/I2/blockorange/{I^2_1}/2,
      I3/I4/blockred/{I^1_2}/0,
      I4/I5/blockviolet/{I^3_1}/3}
  {
    \draw[block, fill=\c] (\l) rectangle ([yshift=-\h cm]\r);
    \node[lab, above, xshift=\dx pt] at ($(\l)!0.5!(\r)$) {$\name$};
  }

  % ---- bottom row ---------------------------------------------------
  \foreach \l/\r/\c/\name/\dx in {%
      J0/J1/blockred/{J^1_1}/0,
      J1/J2/blockorange/{J^2_1}/0,
      J3/J4/blockred/{J^1_2}/0,
      J4/J5/blockviolet/{J^3_1}/0}
  {
    \draw[block, fill=\c] (\l) rectangle ([yshift=-\h cm]\r);
    \node[lab, below, xshift=\dx pt]
      at ($([yshift=-\h cm]\l)!0.5!([yshift=-\h cm]\r)$) {$\name$};
  }

  % ---- dashed correspondence lines ----------------------------------
  \foreach \i in {0,...,5}
    \draw[link] ([yshift=-\h cm]I\i) -- (J\i);

  % ---- row names ----------------------------------------------------
  \node[left] at (0,-0.16) {$\mathcal{I}$};
  \node[left] at (0,-1.26) {$\mathcal{J}$};

\end{tikzpicture}

==> figures/pre/ted_demo_better.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288

%Shape: Circle [id:dp47971344004023897] 
\draw   (193.6,41.8) .. controls (193.6,37.27) and (197.27,33.6) .. (201.8,33.6) .. controls (206.33,33.6) and (210,37.27) .. (210,41.8) .. controls (210,46.33) and (206.33,50) .. (201.8,50) .. controls (197.27,50) and (193.6,46.33) .. (193.6,41.8) -- cycle ;
%Shape: Circle [id:dp591245482405535] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.31 ] (160,81.8) .. controls (160,77.27) and (163.67,73.6) .. (168.2,73.6) .. controls (172.73,73.6) and (176.4,77.27) .. (176.4,81.8) .. controls (176.4,86.33) and (172.73,90) .. (168.2,90) .. controls (163.67,90) and (160,86.33) .. (160,81.8) -- cycle ;
%Shape: Circle [id:dp7561478253913007] 
\draw   (193.6,81.8) .. controls (193.6,77.27) and (197.27,73.6) .. (201.8,73.6) .. controls (206.33,73.6) and (210,77.27) .. (210,81.8) .. controls (210,86.33) and (206.33,90) .. (201.8,90) .. controls (197.27,90) and (193.6,86.33) .. (193.6,81.8) -- cycle ;
%Shape: Circle [id:dp667298501278734] 
\draw   (230,81.8) .. controls (230,77.27) and (233.67,73.6) .. (238.2,73.6) .. controls (242.73,73.6) and (246.4,77.27) .. (246.4,81.8) .. controls (246.4,86.33) and (242.73,90) .. (238.2,90) .. controls (233.67,90) and (230,86.33) .. (230,81.8) -- cycle ;
%Shape: Circle [id:dp40538275116302225] 
\draw   (155,124.4) .. controls (155,119.87) and (158.67,116.2) .. (163.2,116.2) .. controls (167.73,116.2) and (171.4,119.87) .. (171.4,124.4) .. controls (171.4,128.93) and (167.73,132.6) .. (163.2,132.6) .. controls (158.67,132.6) and (155,128.93) .. (155,124.4) -- cycle ;
%Shape: Circle [id:dp05271091140907358] 
\draw   (125,124.4) .. controls (125,119.87) and (128.67,116.2) .. (133.2,116.2) .. controls (137.73,116.2) and (141.4,119.87) .. (141.4,124.4) .. controls (141.4,128.93) and (137.73,132.6) .. (133.2,132.6) .. controls (128.67,132.6) and (125,128.93) .. (125,124.4) -- cycle ;
%Shape: Circle [id:dp7114357603798435] 
\draw   (193.6,123.8) .. controls (193.6,119.27) and (197.27,115.6) .. (201.8,115.6) .. controls (206.33,115.6) and (210,119.27) .. (210,123.8) .. controls (210,128.33) and (206.33,132) .. (201.8,132) .. controls (197.27,132) and (193.6,128.33) .. (193.6,123.8) -- cycle ;
%Shape: Circle [id:dp20530348039606228] 
\draw   (235,123.2) .. controls (235,118.67) and (238.67,115) .. (243.2,115) .. controls (247.73,115) and (251.4,118.67) .. (251.4,123.2) .. controls (251.4,127.73) and (247.73,131.4) .. (243.2,131.4) .. controls (238.67,131.4) and (235,127.73) .. (235,123.2) -- cycle ;
%Shape: Circle [id:dp5397672563566597] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.31 ] (246.8,163.2) .. controls (246.8,158.67) and (250.47,155) .. (255,155) .. controls (259.53,155) and (263.2,158.67) .. (263.2,163.2) .. controls (263.2,167.73) and (259.53,171.4) .. (255,171.4) .. controls (250.47,171.4) and (246.8,167.73) .. (246.8,163.2) -- cycle ;
%Straight Lines [id:da45392752078071397] 
\draw    (201.8,50) -- (201.8,73.6) ;
%Straight Lines [id:da749738393651495] 
\draw    (201.8,90) -- (201.8,115.6) ;
%Straight Lines [id:da7080857054653249] 
\draw    (201.8,50) -- (168.2,73.6) ;
%Straight Lines [id:da7137579554804258] 
\draw    (165,89) -- (163.2,116.2) ;
%Straight Lines [id:da4514323079526328] 
\draw    (165,89) -- (133.2,116.2) ;
%Straight Lines [id:da2417194704682697] 
\draw    (201.8,50) -- (235,75) ;
%Straight Lines [id:da9692437149087532] 
\draw    (238.2,90) -- (243.2,115) ;
%Straight Lines [id:da2362373165520033] 
\draw    (243.2,131.4) -- (255,155) ;
%Shape: Circle [id:dp8213242640032835] 
\draw   (395,41.8) .. controls (395,37.27) and (398.67,33.6) .. (403.2,33.6) .. controls (407.73,33.6) and (411.4,37.27) .. (411.4,41.8) .. controls (411.4,46.33) and (407.73,50) .. (403.2,50) .. controls (398.67,50) and (395,46.33) .. (395,41.8) -- cycle ;
%Shape: Circle [id:dp10196716895873681] 
\draw   (355,81.8) .. controls (355,77.27) and (358.67,73.6) .. (363.2,73.6) .. controls (367.73,73.6) and (371.4,77.27) .. (371.4,81.8) .. controls (371.4,86.33) and (367.73,90) .. (363.2,90) .. controls (358.67,90) and (355,86.33) .. (355,81.8) -- cycle ;
%Shape: Circle [id:dp8467222216269769] 
\draw   (396.4,81.8) .. controls (396.4,77.27) and (400.07,73.6) .. (404.6,73.6) .. controls (409.13,73.6) and (412.8,77.27) .. (412.8,81.8) .. controls (412.8,86.33) and (409.13,90) .. (404.6,90) .. controls (400.07,90) and (396.4,86.33) .. (396.4,81.8) -- cycle ;
%Shape: Circle [id:dp2141343585799601] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.31 ] (435,81.8) .. controls (435,77.27) and (438.67,73.6) .. (443.2,73.6) .. controls (447.73,73.6) and (451.4,77.27) .. (451.4,81.8) .. controls (451.4,86.33) and (447.73,90) .. (443.2,90) .. controls (438.67,90) and (435,86.33) .. (435,81.8) -- cycle ;
%Shape: Circle [id:dp2407346486982903] 
\draw   (421.4,121.8) .. controls (421.4,117.27) and (425.07,113.6) .. (429.6,113.6) .. controls (434.13,113.6) and (437.8,117.27) .. (437.8,121.8) .. controls (437.8,126.33) and (434.13,130) .. (429.6,130) .. controls (425.07,130) and (421.4,126.33) .. (421.4,121.8) -- cycle ;
%Shape: Circle [id:dp5841661719787642] 
\draw   (420,156.8) .. controls (420,152.27) and (423.67,148.6) .. (428.2,148.6) .. controls (432.73,148.6) and (436.4,152.27) .. (436.4,156.8) .. controls (436.4,161.33) and (432.73,165) .. (428.2,165) .. controls (423.67,165) and (420,161.33) .. (420,156.8) -- cycle ;
%Shape: Circle [id:dp6647891764123135] 
\draw   (456.4,121.8) .. controls (456.4,117.27) and (460.07,113.6) .. (464.6,113.6) .. controls (469.13,113.6) and (472.8,117.27) .. (472.8,121.8) .. controls (472.8,126.33) and (469.13,130) .. (464.6,130) .. controls (460.07,130) and (456.4,126.33) .. (456.4,121.8) -- cycle ;
%Shape: Circle [id:dp9587145990946949] 
\draw   (460,156.8) .. controls (460,152.27) and (463.67,148.6) .. (468.2,148.6) .. controls (472.73,148.6) and (476.4,152.27) .. (476.4,156.8) .. controls (476.4,161.33) and (472.73,165) .. (468.2,165) .. controls (463.67,165) and (460,161.33) .. (460,156.8) -- cycle ;
%Straight Lines [id:da19769817620238317] 
\draw    (403.2,50) -- (363.2,73.6) ;
%Straight Lines [id:da5619280608134746] 
\draw    (403.2,50) -- (404.6,73.6) ;
%Straight Lines [id:da2883920531979106] 
\draw    (403.2,50) -- (443.2,73.6) ;
%Straight Lines [id:da9325455979719546] 
\draw    (446.4,90) -- (464.6,113.6) ;
%Straight Lines [id:da4846156819130768] 
\draw    (443.2,90) -- (429.6,113.6) ;
%Straight Lines [id:da555383160060638] 
\draw    (429.6,130) -- (428.2,148.6) ;
%Straight Lines [id:da6614101594936259] 
\draw    (464.6,130) -- (468.2,148.6) ;
%Curve Lines [id:da37526918537441467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (201.8,41.8) .. controls (223.82,25.29) and (277.48,19.92) .. (321.25,22.31) .. controls (365.02,24.69) and (383.42,31.37) .. (403.2,41.8) ;
\draw [shift={(403.2,41.8)}, rotate = 27.8] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(201.8,41.8)}, rotate = 323.13] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da11754329798766994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (133.2,124.4) .. controls (173.2,94.4) and (303.2,80.6) .. (363.2,81.8) ;
\draw [shift={(363.2,81.8)}, rotate = 1.15] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(133.2,124.4)}, rotate = 323.13] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da8890059752216264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (163.2,124.4) .. controls (204.2,97.6) and (295.2,94.6) .. (404.6,81.8) ;
\draw [shift={(404.6,81.8)}, rotate = 353.33] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(163.2,124.4)}, rotate = 326.83] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da8776685854729461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (201.8,81.8) .. controls (287.2,114.6) and (366.2,116.6) .. (429.6,121.8) ;
\draw [shift={(429.6,121.8)}, rotate = 4.69] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(201.8,81.8)}, rotate = 21.01] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da11154399779077961] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (201.8,123.8) .. controls (259.2,143.6) and (347.2,162.6) .. (428.2,156.8) ;
\draw [shift={(428.2,156.8)}, rotate = 355.9] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(201.8,123.8)}, rotate = 19.03] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da3162219817221865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (238.2,81.8) .. controls (295.2,99.6) and (393.2,99.6) .. (464.6,121.8) ;
\draw [shift={(464.6,121.8)}, rotate = 17.27] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(238.2,81.8)}, rotate = 17.34] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da8075804489493463] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (243.2,123.2) .. controls (300.6,143) and (382.2,144.6) .. (468.2,156.8) ;
\draw [shift={(468.2,156.8)}, rotate = 8.07] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(243.2,123.2)}, rotate = 19.03] [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da046722392437737015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (155,215) -- (155,235) ;
%Straight Lines [id:da38309019255325094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (195,215) -- (180,235) ;
%Straight Lines [id:da8340778255138555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (210,215) -- (195,235) ;
%Straight Lines [id:da7884778915234721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (238,215) -- (223,235) ;
%Straight Lines [id:da7395463022547384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (253.33,215.33) -- (237.87,235.47) ;
%Straight Lines [id:da6896262724505475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (298.67,215.33) -- (283.2,235.47) ;
%Straight Lines [id:da9482093799227175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (318.5,215) -- (303.03,235.13) ;
%Straight Lines [id:da4566123036895805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (333.33,215.33) -- (317.87,235.47) ;
%Straight Lines [id:da24134446179783275] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (354,215.33) -- (338.53,235.47) ;
%Straight Lines [id:da8544616764654065] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (380,214.67) -- (364.53,234.8) ;
%Straight Lines [id:da8066402663014852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (401.33,215.33) -- (385.87,235.47) ;
%Straight Lines [id:da9046236544520979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (457.2,214.8) -- (399.2,234.8) ;
%Straight Lines [id:da8969585740580928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (479.2,214.8) -- (420.47,234.87) ;
%Straight Lines [id:da06893743094648852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (495,215) -- (461.2,234.8) ;

% Text Node
\draw (192,12.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{F}$};
% Text Node
\draw (396,12.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{G}$};
% Text Node
\draw (106,193.4) node [anchor=north west][inner sep=0.75pt]    {$S(\mathbf{F})$};
% Text Node
\draw (106,238.4) node [anchor=north west][inner sep=0.75pt]    {$S(\mathbf{G})$};
% Text Node
\draw (151,192.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (151,238.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (191,192.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (176,238.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (208,192.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (193,238.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (233,192.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (218,238.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (251,192.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (236,238.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (293,192.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (313,192.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (278,238.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (298,238.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (331,192.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (318,238.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (351,192.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (336,238.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (376,192.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (396,192.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (358,238.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (381,238.4) node [anchor=north west][inner sep=0.75pt]    {$($};
% Text Node
\draw (398,238.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (456,192.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (478,192.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (418,238.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (493,192.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (458,238.4) node [anchor=north west][inner sep=0.75pt]    {$)$};
% Text Node
\draw (171,192.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{(}$};
% Text Node
\draw (271,192.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{)}$};
% Text Node
\draw (256,237.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.35,0.6,0.07}{(}$};
% Text Node
\draw (436,238.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.35,0.6,0.07}{)}$};
% Text Node
\draw (413,192.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{(}$};
% Text Node
\draw (436,192.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{)}$};


\end{tikzpicture}

